Learning-Enabled Robust Control with Noisy Measurements

We present a constructive approach to bounded $\ell_2$-gain adaptive control with noisy measurements for linear time-invariant scalar systems with uncertain parameters belonging to a finite set. The gain bound refers to the closed-loop system, including the learning procedure. The approach is based on forward dynamic programming to construct a finite-dimensional information state consisting of $\mathcal H_\infty$-observers paired with a recursively computed performance metric. We do not assume prior knowledge of a stabilizing controller.

==> figures/closedloop.tex <==
\begin{tikzpicture}[node distance = 6em, line width=0.5mm, inner ysep=6pt, >=latex]
	\node [block, align = center] (sys) {Linear system with \\ uncertain parameters};

	\node[block, above of = sys, align = center] (delta) {Unmodelled \\ dynamics};
	\node[block, below of = sys, align = center] (controller) {Learning-Enabled \\ Robust Controller};
	
	\node[left =8em of sys] (out) {};
	\node[right = 8em of sys]  (in) {};

	\node[coordinate, right = 3em of sys, yshift=-1em] (Cout) {};
	\node[coordinate, left =3em of sys, yshift=-1em] (Cin) {};

	\node[coordinate, right = 3em of sys, yshift=1em] (Dout) {};
	\node[coordinate, left =3em of sys, yshift=1em] (Din) {};
	
	\node[below left = 0.5em and 0.5em of Cin, align=center] () {noisy \\ measurements};

	\draw[->] (in) -- node[pos=0.15, align=center] () {noise and \\ disturbances} (sys);
	\draw[->] (sys) -- node[pos=0.85, label={errors}]() {} (out);
	\draw[->] ([yshift=-1em]sys.west) -- (Cin) |- (controller);
	\draw[->] ([yshift=1em]sys.west) -- (Din) |- (delta);
	\draw[<-] ([yshift=-1em]sys.east) -- (Cout) |- (controller);
	\draw[<-] ([yshift=1em]sys.east) -- (Dout) |- (delta);
\end{tikzpicture}


==> figures/gammascaling.tex <==
\begin{tikzpicture}
	\begin{scope}
	\begin{axis}[%
			xlabel = {$a$},
			ylabel = {$\gamma$},
			xmin = -6,
			xmax = 6,
			width = 6cm,
			line width=0.5mm,
			scale=1.0,
			]

			\addplot[line width=0.7mm, black] table[x=x, y=gamma, col sep=comma] {figures/gammas.csv};
			\addplot[domain=-10:10, variable=\x, black!30!blue, dotted] plot ({\x}, {2.1*\x*\x + 2});
			\addplot[domain=-10:10, variable=\x, black!30!red, dashed] plot ({\x}, {(abs(\x) + sqrt(\x*\x + 1))*sqrt(\x*\x + 1)});
			\draw[black] (axis cs:-1.5, 0) rectangle (axis cs:1.5, 7);
	\end{axis}
	\end{scope}


	\begin{scope}[xshift=6cm]
	\begin{axis}[%
			xlabel = {$a$},
			ylabel = {$\gamma$},
			xmin = -1,
			xmax = 1,
			ymin = .3,
			width = 6cm,
			line width=0.5mm,
			]

			\addplot[line width=0.7mm, black] table[x=x, y=gamma, col sep=comma] {figures/gammas.csv};
			\addplot[domain=-2:2, variable=\x, black!30!blue, dotted] plot ({\x}, {2.1*\x*\x + 2});
			\addplot[domain=-2:2, variable=\x, black!30!red, dashed] plot ({\x}, {(abs(\x) + sqrt(\x*\x + 1))*sqrt(\x*\x + 1)});

			\node (gam) at (axis cs:-0.5, 4)  {$\gamma$};
			\node[color = black!30!blue] (gamhi) at (axis cs:0.5, 4) {$2.1 a^2 + 2$};
			\node[color = black!30!red] (gamlo) at (axis cs:-0, 0.7) {$(|a| + \sqrt{a^2 + 1})\sqrt{a^2 + 1}$};

			\draw[black, -latex, line width=0.3mm] (axis cs:-.7,2.6) -- (gam);
			\draw[black!30!blue, dotted, -latex, line width=0.3mm] (axis cs:.7,3.1) --(gamhi);
			\draw[black!30!red, dashed, -latex, line width=0.3mm, bend right] (axis cs:.6,1.9) to [out=30, in=200] ([xshift = 7mm, yshift=-2mm]gamlo.north);
	\end{axis}
	\end{scope}

	\draw[black, thick, -] (2.2,.25) -- (6,0);
	\draw[black, thick, -] (2.2,.53) -- (6,3.61);
\end{tikzpicture}


==> figures/obscontrol.tex <==
\begin{tikzpicture}[line width=0.5mm, inner ysep=6pt, >=latex]
	
	\node [draw, rectangle, minimum height=9em, line width=0.7mm, align = center] (C) {Observer-based \\ Controller: \\ $\eta$};
	
	\node[block, left = 9em of C, minimum height=3em] (obs2) {Observer 2};
	\node[block, minimum height=3em, above= 1.5em of obs2] (obs1) {Observer 1};
	\node[below = -.5em of obs2] (dots) {$\vdots$};
	\node[block, below= 0em of dots, minimum height = 3em] (obsK) {Observer $K$};

	\node[coordinate, right = 6em of obs1] (bend1) {};
	\node[coordinate, right = 6em of obsK] (bendK) {};

	\node[left = 9em of obs2] (in) {$y$};
	\node[right = 6em of C, color=black!10!blue] (out) {$u$};
	\node[coordinate, right = 6em of in] (split) {};
	\node[coordinate, above = 2em of obs1] (ff) {};

	\draw[->, label distance=-0.5em] ([yshift=1em]obs1.east) -- node[label=below:{$(\hat x_1, l_1)$}] {} ([yshift=1em]bend1.center) |- ([yshift=3.5em]C.west);
	\draw[<-, black!10!blue, label distance=-0.5em] ([yshift=-1em]obs1.east) -- node[xshift=0.5em, color = black!10!blue, label=below:{$u$}] {} ([yshift=-1em, xshift=-1em]bend1.center) |- ([yshift=2.5em]C.west);
	\draw[->, label distance=-0.5em] ([yshift=1em]obs2.east) -- node[pos = 0.35, label=below:{$(\hat x_2, l_2)$}] {} ([yshift=1em]C.west);
	\draw[<-, label distance=-0.5em, black!10!blue] ([yshift=-1em]obs2.east) -- node[pos = 0.35,color = black!10!blue, label=below:{$u$}] {}  ([yshift=-1em]C.west);

	\draw[->, label distance=-0.5em] ([yshift=1em]obsK.east) -- node[xshift=0.5em, label=below:{$(\hat x_K, l_K)$}] {} ([yshift=1em, xshift=-1em]bendK.center) |- ([yshift=-2.5em]C.west);
	\draw[<-, black!10!blue, label distance=-0.5em] ([yshift=-1em]obsK.east) -- node[color=black!10!blue, label=below:{$u$}] {} ([yshift=-1em]bendK.center) |- ([yshift=-3.5em]C.west);

	\draw[->] (in) -- (obs2);
	\draw[->] (split) |- (obs1);
	\draw[->] (split) |- (obsK);
	\draw[->] (split) |- (ff) -| (C);
	\draw[->, black!10!blue] (C) -- (out);

	% Compute coordinates for the encircling
	\coordinate(b1) at ($(in.east |- ff.north) + (2em, 2em)$);
	\coordinate(b2) at ($(out.west |- obsK.south) + (-2em, -2em)$);
	\draw[rounded corners, draw=black!10!blue, dashed] (b1) rectangle (b2);
	\node[below =1em of C, align=center, color=black!10!blue] () {Causal output-feedback \\ controller: $\mu$};

\end{tikzpicture}


==> figures/recursiveplot.tex <==
\def \a {1}
\def \xh {1}
\def \ymi {0.3}
\def \yma {0.9}
\begin{tikzpicture}[%
	declare function={
		g = \g;
		a = \a;
		xh = \xh;
		P = -(g^2 * a^2 - 1)/2 + sqrt((g^2 * a^2 - 1)^2 / 4 + g^2 * (g^2 - 1));
		X = P + g^2 -1;
		Ghat = a * g^2 / X;
		Ahat = a * P / X;
		yf(\x) = -P / 2 / g^2 * xh + \x;
		i1 = yf(P * xh / 2  / (g^2 - 2 * g^2 / (P-1) * sqrt(g^2 - P)));
		i2 = yf(1 / 2 / g^2 * (P + 2 * g^2 - 1) * ((P - 1) - 2 * sqrt(g^2 - P)) / ((P + 1)^2 - 4 * g^2) * P * xh);
		f1y(\x) = (g^2 * \x)^2 / X - g^2 * \x^2;
		f2y(\x) = -P / (P-1) * xh^2 + (P*xh + g^2 * \x)^2 / X - P * xh^2 - g^2 * \x^2;
		f3y(\x) =-P / (P - 1) * (Ahat * xh + 2 * Ghat * \x)^2;
		f1 = f1y(i1);
		f2 = f2y(i2);
	},
	]
	\begin{axis}[%
			line width=0.5mm,
			width = 6.5cm,
			xlabel = {$y(t)$},
			ylabel = {$l_i(t+1)$},
			ymin = -4,
			ymax = 0,
			legend style={at={(0,0)},anchor=south west,legend cell align=left}
			]
		\addplot[black!30!blue, domain=\ymi:i1] {f1y(\x)};
		\addlegendentry{$l_1(t+1)$};
		\addplot[black!30!red, domain=i2:\yma] {f2y(\x)};
		\addlegendentry{$l_2(t+1)$};
		\addplot[domain=\ymi:\yma, dotted] {f3y(\x)};
		\addlegendentry{-$\frac{P}{P-1}\hat x(t+1)^2$};
		\addplot[black!30!blue, domain=i1:\yma, dashed] {f1y(\x)};
		\addplot[black!30!blue, mark=o, ultra thick, mark size = 4pt] coordinates{(i1,f1)};
		\addplot[black!30!red, domain=\ymi:i2, dashed] {f2y(\x)};
		\addplot[black!30!red, mark=o, ultra thick, mark size = 4pt] coordinates{(i2,f2)};
	\end{axis}
\end{tikzpicture}

